Interactive Secure Function Computation

We consider interactive computation of randomized functions between two users with the following privacy requirement: the interaction should not reveal to either user any extra information about the other user's input and output other than what can be inferred from the user's own input and output. We also consider the case where privacy is required against only one of the users. For both cases, we give single-letter expressions for feasibility and optimal rates of communication. Then we discuss the role of common randomness and interaction in both privacy settings. We also study perfectly secure non-interactive computation when only one of the users computes a randomized function based on a single transmission from the other user. We characterize randomized functions which can be perfectly securely computed in this model and obtain tight bounds on the optimal message lengths in all the privacy settings.

==> plot.tex <==

\begin{tikzpicture}[>=stealth',scale=5]

\draw [thick,->] (0,0) -- (1.1,0); \node [scale=1] at (1.25,0) {$p$};
\draw [thick,->] (0,0) -- (0,0.95); %\node [scale=1] at (0,1.05) {$R$};

\draw (-0.015,0.5) -- (0,0.5);
\node [scale=0.75] at (-0.07,0.5) {1/2};

% (1/3, 0.792481)
\draw (-0.015,0.792481) -- (0,0.792481);
\node [scale=0.75] at (-0.1,0.792481) {0.792};
\draw [gray, dotted, thin] (0,0.792481) -- (1/3,0.792481) -- (1/3,0);
\draw (1/3,0) -- (1/3,-0.015);
\node [scale=0.75] at (1/3,-0.05) {1/3};

%(0.5, 0.5)
\draw [gray, dotted, thin] (0.5,0.5) -- (0.5,0);
\draw (0.5,0) -- (0.5,-0.015);
\node [scale=0.75] at (0.5,-0.05) {1/2};

\draw (1,0) -- (1,-0.015);
\node [scale=0.75] at (1,-0.05) {1};

\node [scale=0.75] at (-0.04,-0.04) {0};

\draw [gray, dotted, thin] (1,0.495) -- (1,0.005);
\node at (1,0)[olive, circle,fill,inner sep=1pt]{};
\draw [olive] (1,0.5) circle (0.01cm);

%\draw (0.79,0.65) rectangle (1.23,0.85);
\draw (0.75,0.6) rectangle (1.38,1);
\node [scale=0.75] at (1.03,0.95) {$R^{B-\text{pvt}}:$}; \draw [red, thick] (1.15,0.95) -- (1.35,0.95);
\node [scale=0.75] at (1.03,0.85) {$R^{A-\text{pvt}}:$}; \draw [olive, thick, dashed] (1.15,0.85) -- (1.35,0.85);
\node [scale=0.75] at (1,0.75) {$R^{\text{No-privacy}}:$}; \draw [blue, thick] (1.15,0.75) -- (1.35,0.75);
\node [scale=0.75] at (0.952,0.65) {cut-set bound\ :}; \draw [violet, thick, densely dotted] (1.15,0.65) -- (1.35,0.65);

%cut-set bound
\draw [violet, thick, densely dotted] (0,0.5) -- (1,0);

% Privacy against ALice
\draw [olive, thick, dashed] (0,0.5) -- (1,0.5);


% Privacy against Bob
\draw [red, thick] plot coordinates
{(0,0.5) (0.001, 0.505204) (0.002, 0.509407) (0.003, 0.513232) (0.004, 
  0.516811) (0.005, 0.520207) (0.006, 0.523458) (0.007, 
  0.526586) (0.008, 0.529611) (0.009, 0.532544) (0.01, 
  0.535397) (0.011, 0.538176) (0.012, 0.540889) (0.013, 
  0.543541) (0.014, 0.546137) (0.015, 0.54868) (0.016, 
  0.551175) (0.017, 0.553624) (0.018, 0.556029) (0.019, 
  0.558394) (0.02, 0.56072) (0.021, 0.56301) (0.022, 
  0.565264) (0.023, 0.567484) (0.024, 0.569673) (0.025, 
  0.57183) (0.026, 0.573959) (0.027, 0.576058) (0.028, 
  0.57813) (0.029, 0.580176) (0.03, 0.582196) (0.031, 
  0.584191) (0.032, 0.586162) (0.033, 0.58811) (0.034, 
  0.590036) (0.035, 0.591939) (0.036, 0.593821) (0.037, 
  0.595682) (0.038, 0.597523) (0.039, 0.599344) (0.04, 
  0.601146) (0.041, 0.602929) (0.042, 0.604694) (0.043, 
  0.606441) (0.044, 0.60817) (0.045, 0.609883) (0.046, 
  0.611578) (0.047, 0.613257) (0.048, 0.61492) (0.049, 
  0.616567) (0.05, 0.618198) (0.051, 0.619815) (0.052, 
  0.621416) (0.053, 0.623003) (0.054, 0.624576) (0.055, 
  0.626134) (0.056, 0.627679) (0.057, 0.62921) (0.058, 
  0.630727) (0.059, 0.632231) (0.06, 0.633722) (0.061, 
  0.635201) (0.062, 0.636667) (0.063, 0.63812) (0.064, 
  0.639561) (0.065, 0.640991) (0.066, 0.642408) (0.067, 
  0.643814) (0.068, 0.645208) (0.069, 0.64659) (0.07, 
  0.647962) (0.071, 0.649322) (0.072, 0.650672) (0.073, 
  0.65201) (0.074, 0.653338) (0.075, 0.654656) (0.076, 
  0.655963) (0.077, 0.65726) (0.078, 0.658546) (0.079, 
  0.659823) (0.08, 0.66109) (0.081, 0.662346) (0.082, 
  0.663594) (0.083, 0.664831) (0.084, 0.666059) (0.085, 
  0.667278) (0.086, 0.668488) (0.087, 0.669688) (0.088, 
  0.670879) (0.089, 0.672062) (0.09, 0.673235) (0.091, 
  0.674399) (0.092, 0.675555) (0.093, 0.676702) (0.094, 
  0.677841) (0.095, 0.678971) (0.096, 0.680093) (0.097, 
  0.681207) (0.098, 0.682312) (0.099, 0.683409) (0.1, 
  0.684498) (0.101, 0.685579) (0.102, 0.686652) (0.103, 
  0.687717) (0.104, 0.688774) (0.105, 0.689824) (0.106, 
  0.690866) (0.107, 0.6919) (0.108, 0.692927) (0.109, 
  0.693946) (0.11, 0.694958) (0.111, 0.695962) (0.112, 
  0.69696) (0.113, 0.69795) (0.114, 0.698932) (0.115, 
  0.699908) (0.116, 0.700876) (0.117, 0.701838) (0.118, 
  0.702792) (0.119, 0.70374) (0.12, 0.70468) (0.121, 
  0.705614) (0.122, 0.706541) (0.123, 0.707462) (0.124, 
  0.708375) (0.125, 0.709282) (0.126, 0.710183) (0.127, 
  0.711076) (0.128, 0.711964) (0.129, 0.712845) (0.13, 
  0.713719) (0.131, 0.714587) (0.132, 0.715449) (0.133, 
  0.716304) (0.134, 0.717154) (0.135, 0.717996) (0.136, 
  0.718833) (0.137, 0.719664) (0.138, 0.720488) (0.139, 
  0.721307) (0.14, 0.722119) (0.141, 0.722926) (0.142, 
  0.723726) (0.143, 0.724521) (0.144, 0.72531) (0.145, 
  0.726093) (0.146, 0.72687) (0.147, 0.727641) (0.148, 
  0.728406) (0.149, 0.729166) (0.15, 0.72992) (0.151, 
  0.730669) (0.152, 0.731411) (0.153, 0.732149) (0.154, 
  0.73288) (0.155, 0.733606) (0.156, 0.734327) (0.157, 
  0.735042) (0.158, 0.735752) (0.159, 0.736456) (0.16, 
  0.737155) (0.161, 0.737848) (0.162, 0.738536) (0.163, 
  0.739219) (0.164, 0.739897) (0.165, 0.740569) (0.166, 
  0.741236) (0.167, 0.741898) (0.168, 0.742555) (0.169, 
  0.743206) (0.17, 0.743852) (0.171, 0.744494) (0.172, 
  0.74513) (0.173, 0.745761) (0.174, 0.746387) (0.175, 
  0.747008) (0.176, 0.747624) (0.177, 0.748235) (0.178, 
  0.748841) (0.179, 0.749442) (0.18, 0.750039) (0.181, 
  0.75063) (0.182, 0.751216) (0.183, 0.751798) (0.184, 
  0.752375) (0.185, 0.752947) (0.186, 0.753514) (0.187, 
  0.754077) (0.188, 0.754634) (0.189, 0.755187) (0.19, 
  0.755736) (0.191, 0.756279) (0.192, 0.756818) (0.193, 
  0.757353) (0.194, 0.757882) (0.195, 0.758407) (0.196, 
  0.758928) (0.197, 0.759444) (0.198, 0.759955) (0.199, 
  0.760462) (0.2, 0.760964) (0.201, 0.761462) (0.202, 
  0.761955) (0.203, 0.762444) (0.204, 0.762928) (0.205, 
  0.763408) (0.206, 0.763883) (0.207, 0.764355) (0.208, 
  0.764821) (0.209, 0.765283) (0.21, 0.765741) (0.211, 
  0.766195) (0.212, 0.766644) (0.213, 0.767089) (0.214, 
  0.76753) (0.215, 0.767966) (0.216, 0.768398) (0.217, 
  0.768826) (0.218, 0.769249) (0.219, 0.769669) (0.22, 
  0.770084) (0.221, 0.770495) (0.222, 0.770901) (0.223, 
  0.771304) (0.224, 0.771702) (0.225, 0.772096) (0.226, 
  0.772486) (0.227, 0.772872) (0.228, 0.773254) (0.229, 
  0.773632) (0.23, 0.774006) (0.231, 0.774375) (0.232, 
  0.774741) (0.233, 0.775102) (0.234, 0.77546) (0.235, 
  0.775813) (0.236, 0.776162) (0.237, 0.776508) (0.238, 
  0.776849) (0.239, 0.777187) (0.24, 0.77752) (0.241, 
  0.77785) (0.242, 0.778175) (0.243, 0.778497) (0.244, 
  0.778815) (0.245, 0.779128) (0.246, 0.779438) (0.247, 
  0.779744) (0.248, 0.780046) (0.249, 0.780345) (0.25, 
  0.780639) (0.251, 0.78093) (0.252, 0.781216) (0.253, 
  0.781499) (0.254, 0.781778) (0.255, 0.782054) (0.256, 
  0.782325) (0.257, 0.782593) (0.258, 0.782857) (0.259, 
  0.783117) (0.26, 0.783373) (0.261, 0.783626) (0.262, 
  0.783875) (0.263, 0.78412) (0.264, 0.784361) (0.265, 
  0.784599) (0.266, 0.784833) (0.267, 0.785063) (0.268, 
  0.78529) (0.269, 0.785513) (0.27, 0.785732) (0.271, 
  0.785948) (0.272, 0.78616) (0.273, 0.786368) (0.274, 
  0.786573) (0.275, 0.786774) (0.276, 0.786972) (0.277, 
  0.787165) (0.278, 0.787356) (0.279, 0.787542) (0.28, 
  0.787725) (0.281, 0.787905) (0.282, 0.788081) (0.283, 
  0.788253) (0.284, 0.788422) (0.285, 0.788587) (0.286, 
  0.788749) (0.287, 0.788907) (0.288, 0.789062) (0.289, 
  0.789213) (0.29, 0.789361) (0.291, 0.789505) (0.292, 
  0.789645) (0.293, 0.789783) (0.294, 0.789916) (0.295, 
  0.790046) (0.296, 0.790173) (0.297, 0.790296) (0.298, 
  0.790416) (0.299, 0.790533) (0.3, 0.790645) (0.301, 
  0.790755) (0.302, 0.790861) (0.303, 0.790964) (0.304, 
  0.791063) (0.305, 0.791159) (0.306, 0.791251) (0.307, 
  0.79134) (0.308, 0.791426) (0.309, 0.791508) (0.31, 
  0.791587) (0.311, 0.791662) (0.312, 0.791734) (0.313, 
  0.791803) (0.314, 0.791868) (0.315, 0.791931) (0.316, 
  0.791989) (0.317, 0.792045) (0.318, 0.792097) (0.319, 
  0.792145) (0.32, 0.792191) (0.321, 0.792233) (0.322, 
  0.792272) (0.323, 0.792307) (0.324, 0.792339) (0.325, 
  0.792368) (0.326, 0.792394) (0.327, 0.792416) (0.328, 
  0.792435) (0.329, 0.792451) (0.33, 0.792463) (0.331, 
  0.792472) (0.332, 0.792478) (0.333, 0.792481) (0.334, 
  0.792481) (0.335, 0.792477) (0.336, 0.79247) (0.337, 
  0.792459) (0.338, 0.792446) (0.339, 0.792429) (0.34, 
  0.792409) (0.341, 0.792386) (0.342, 0.79236) (0.343, 
  0.79233) (0.344, 0.792298) (0.345, 0.792262) (0.346, 
  0.792222) (0.347, 0.79218) (0.348, 0.792135) (0.349, 
  0.792086) (0.35, 0.792034) (0.351, 0.791979) (0.352, 
  0.791921) (0.353, 0.791859) (0.354, 0.791795) (0.355, 
  0.791727) (0.356, 0.791656) (0.357, 0.791582) (0.358, 
  0.791505) (0.359, 0.791425) (0.36, 0.791342) (0.361, 
  0.791255) (0.362, 0.791165) (0.363, 0.791073) (0.364, 
  0.790977) (0.365, 0.790878) (0.366, 0.790776) (0.367, 
  0.79067) (0.368, 0.790562) (0.369, 0.790451) (0.37, 
  0.790336) (0.371, 0.790218) (0.372, 0.790098) (0.373, 
  0.789974) (0.374, 0.789847) (0.375, 0.789717) (0.376, 
  0.789584) (0.377, 0.789448) (0.378, 0.789309) (0.379, 
  0.789166) (0.38, 0.789021) (0.381, 0.788873) (0.382, 
  0.788721) (0.383, 0.788567) (0.384, 0.788409) (0.385, 
  0.788248) (0.386, 0.788085) (0.387, 0.787918) (0.388, 
  0.787748) (0.389, 0.787576) (0.39, 0.7874) (0.391, 
  0.787221) (0.392, 0.787039) (0.393, 0.786854) (0.394, 
  0.786666) (0.395, 0.786475) (0.396, 0.786281) (0.397, 
  0.786084) (0.398, 0.785884) (0.399, 0.785681) (0.4, 
  0.785475) (0.401, 0.785266) (0.402, 0.785054) (0.403, 
  0.784839) (0.404, 0.784621) (0.405, 0.7844) (0.406, 
  0.784176) (0.407, 0.783949) (0.408, 0.783719) (0.409, 
  0.783486) (0.41, 0.78325) (0.411, 0.783011) (0.412, 
  0.782769) (0.413, 0.782524) (0.414, 0.782277) (0.415, 
  0.782026) (0.416, 0.781772) (0.417, 0.781515) (0.418, 
  0.781255) (0.419, 0.780993) (0.42, 0.780727) (0.421, 
  0.780458) (0.422, 0.780187) (0.423, 0.779912) (0.424, 
  0.779635) (0.425, 0.779354) (0.426, 0.779071) (0.427, 
  0.778784) (0.428, 0.778495) (0.429, 0.778203) (0.43, 
  0.777908) (0.431, 0.777609) (0.432, 0.777308) (0.433, 
  0.777004) (0.434, 0.776697) (0.435, 0.776387) (0.436, 
  0.776074) (0.437, 0.775759) (0.438, 0.77544) (0.439, 
  0.775118) (0.44, 0.774794) (0.441, 0.774466) (0.442, 
  0.774136) (0.443, 0.773802) (0.444, 0.773466) (0.445, 
  0.773127) (0.446, 0.772785) (0.447, 0.77244) (0.448, 
  0.772092) (0.449, 0.771741) (0.45, 0.771387) (0.451, 
  0.771031) (0.452, 0.770671) (0.453, 0.770308) (0.454, 
  0.769943) (0.455, 0.769575) (0.456, 0.769203) (0.457, 
  0.768829) (0.458, 0.768452) (0.459, 0.768072) (0.46, 
  0.767689) (0.461, 0.767303) (0.462, 0.766915) (0.463, 
  0.766523) (0.464, 0.766129) (0.465, 0.765731) (0.466, 
  0.765331) (0.467, 0.764928) (0.468, 0.764522) (0.469, 
  0.764113) (0.47, 0.763701) (0.471, 0.763286) (0.472, 
  0.762868) (0.473, 0.762448) (0.474, 0.762024) (0.475, 
  0.761598) (0.476, 0.761169) (0.477, 0.760737) (0.478, 
  0.760302) (0.479, 0.759864) (0.48, 0.759423) (0.481, 
  0.758979) (0.482, 0.758532) (0.483, 0.758083) (0.484, 
  0.757631) (0.485, 0.757175) (0.486, 0.756717) (0.487, 
  0.756256) (0.488, 0.755792) (0.489, 0.755325) (0.49, 
  0.754856) (0.491, 0.754383) (0.492, 0.753908) (0.493, 
  0.753429) (0.494, 0.752948) (0.495, 0.752464) (0.496, 
  0.751977) (0.497, 0.751487) (0.498, 0.750994) (0.499, 
  0.750499) (0.5, 0.75) (0.501, 0.749499) (0.502, 
  0.748994) (0.503, 0.748487) (0.504, 0.747977) (0.505, 
  0.747464) (0.506, 0.746948) (0.507, 0.746429) (0.508, 
  0.745908) (0.509, 0.745383) (0.51, 0.744856) (0.511, 
  0.744325) (0.512, 0.743792) (0.513, 0.743256) (0.514, 
  0.742717) (0.515, 0.742175) (0.516, 0.741631) (0.517, 
  0.741083) (0.518, 0.740532) (0.519, 0.739979) (0.52, 
  0.739423) (0.521, 0.738864) (0.522, 0.738302) (0.523, 
  0.737737) (0.524, 0.737169) (0.525, 0.736598) (0.526, 
  0.736024) (0.527, 0.735448) (0.528, 0.734868) (0.529, 
  0.734286) (0.53, 0.733701) (0.531, 0.733113) (0.532, 
  0.732522) (0.533, 0.731928) (0.534, 0.731331) (0.535, 
  0.730731) (0.536, 0.730129) (0.537, 0.729523) (0.538, 
  0.728915) (0.539, 0.728303) (0.54, 0.727689) (0.541, 
  0.727072) (0.542, 0.726452) (0.543, 0.725829) (0.544, 
  0.725203) (0.545, 0.724575) (0.546, 0.723943) (0.547, 
  0.723308) (0.548, 0.722671) (0.549, 0.722031) (0.55, 
  0.721387) (0.551, 0.720741) (0.552, 0.720092) (0.553, 
  0.71944) (0.554, 0.718785) (0.555, 0.718127) (0.556, 
  0.717466) (0.557, 0.716802) (0.558, 0.716136) (0.559, 
  0.715466) (0.56, 0.714794) (0.561, 0.714118) (0.562, 
  0.71344) (0.563, 0.712759) (0.564, 0.712074) (0.565, 
  0.711387) (0.566, 0.710697) (0.567, 0.710004) (0.568, 
  0.709308) (0.569, 0.708609) (0.57, 0.707908) (0.571, 
  0.707203) (0.572, 0.706495) (0.573, 0.705784) (0.574, 
  0.705071) (0.575, 0.704354) (0.576, 0.703635) (0.577, 
  0.702912) (0.578, 0.702187) (0.579, 0.701458) (0.58, 
  0.700727) (0.581, 0.699993) (0.582, 0.699255) (0.583, 
  0.698515) (0.584, 0.697772) (0.585, 0.697026) (0.586, 
  0.696277) (0.587, 0.695524) (0.588, 0.694769) (0.589, 
  0.694011) (0.59, 0.69325) (0.591, 0.692486) (0.592, 
  0.691719) (0.593, 0.690949) (0.594, 0.690176) (0.595, 
  0.6894) (0.596, 0.688621) (0.597, 0.687839) (0.598, 
  0.687054) (0.599, 0.686266) (0.6, 0.685475) (0.601, 
  0.684681) (0.602, 0.683884) (0.603, 0.683084) (0.604, 
  0.682281) (0.605, 0.681475) (0.606, 0.680666) (0.607, 
  0.679854) (0.608, 0.679039) (0.609, 0.678221) (0.61, 
  0.6774) (0.611, 0.676576) (0.612, 0.675748) (0.613, 
  0.674918) (0.614, 0.674085) (0.615, 0.673248) (0.616, 
  0.672409) (0.617, 0.671567) (0.618, 0.670721) (0.619, 
  0.669873) (0.62, 0.669021) (0.621, 0.668166) (0.622, 
  0.667309) (0.623, 0.666448) (0.624, 0.665584) (0.625, 
  0.664717) (0.626, 0.663847) (0.627, 0.662974) (0.628, 
  0.662098) (0.629, 0.661218) (0.63, 0.660336) (0.631, 
  0.659451) (0.632, 0.658562) (0.633, 0.65767) (0.634, 
  0.656776) (0.635, 0.655878) (0.636, 0.654977) (0.637, 
  0.654073) (0.638, 0.653165) (0.639, 0.652255) (0.64, 
  0.651342) (0.641, 0.650425) (0.642, 0.649505) (0.643, 
  0.648582) (0.644, 0.647656) (0.645, 0.646727) (0.646, 
  0.645795) (0.647, 0.644859) (0.648, 0.643921) (0.649, 
  0.642979) (0.65, 0.642034) (0.651, 0.641086) (0.652, 
  0.640135) (0.653, 0.63918) (0.654, 0.638222) (0.655, 
  0.637262) (0.656, 0.636298) (0.657, 0.63533) (0.658, 
  0.63436) (0.659, 0.633386) (0.66, 0.632409) (0.661, 
  0.631429) (0.662, 0.630446) (0.663, 0.629459) (0.664, 
  0.62847) (0.665, 0.627477) (0.666, 0.626481) (0.667, 
  0.625481) (0.668, 0.624478) (0.669, 0.623472) (0.67, 
  0.622463) (0.671, 0.621451) (0.672, 0.620435) (0.673, 
  0.619416) (0.674, 0.618394) (0.675, 0.617368) (0.676, 
  0.616339) (0.677, 0.615307) (0.678, 0.614272) (0.679, 
  0.613233) (0.68, 0.612191) (0.681, 0.611145) (0.682, 
  0.610097) (0.683, 0.609045) (0.684, 0.607989) (0.685, 
  0.606931) (0.686, 0.605868) (0.687, 0.604803) (0.688, 
  0.603734) (0.689, 0.602662) (0.69, 0.601587) (0.691, 
  0.600508) (0.692, 0.599426) (0.693, 0.59834) (0.694, 
  0.597251) (0.695, 0.596159) (0.696, 0.595063) (0.697, 
  0.593964) (0.698, 0.592861) (0.699, 0.591755) (0.7, 
  0.590645) (0.701, 0.589533) (0.702, 0.588416) (0.703, 
  0.587296) (0.704, 0.586173) (0.705, 0.585046) (0.706, 
  0.583916) (0.707, 0.582783) (0.708, 0.581645) (0.709, 
  0.580505) (0.71, 0.579361) (0.711, 0.578213) (0.712, 
  0.577062) (0.713, 0.575907) (0.714, 0.574749) (0.715, 
  0.573587) (0.716, 0.572422) (0.717, 0.571253) (0.718, 
  0.570081) (0.719, 0.568905) (0.72, 0.567725) (0.721, 
  0.566542) (0.722, 0.565356) (0.723, 0.564165) (0.724, 
  0.562972) (0.725, 0.561774) (0.726, 0.560573) (0.727, 
  0.559368) (0.728, 0.55816) (0.729, 0.556948) (0.73, 
  0.555732) (0.731, 0.554513) (0.732, 0.55329) (0.733, 
  0.552063) (0.734, 0.550833) (0.735, 0.549599) (0.736, 
  0.548361) (0.737, 0.54712) (0.738, 0.545875) (0.739, 
  0.544626) (0.74, 0.543373) (0.741, 0.542117) (0.742, 
  0.540857) (0.743, 0.539593) (0.744, 0.538325) (0.745, 
  0.537054) (0.746, 0.535778) (0.747, 0.534499) (0.748, 
  0.533216) (0.749, 0.53193) (0.75, 0.530639) (0.751, 
  0.529345) (0.752, 0.528046) (0.753, 0.526744) (0.754, 
  0.525438) (0.755, 0.524128) (0.756, 0.522815) (0.757, 
  0.521497) (0.758, 0.520175) (0.759, 0.51885) (0.76, 
  0.51752) (0.761, 0.516187) (0.762, 0.514849) (0.763, 
  0.513508) (0.764, 0.512162) (0.765, 0.510813) (0.766, 
  0.50946) (0.767, 0.508102) (0.768, 0.506741) (0.769, 
  0.505375) (0.77, 0.504006) (0.771, 0.502632) (0.772, 
  0.501254) (0.773, 0.499872) (0.774, 0.498486) (0.775, 
  0.497096) (0.776, 0.495702) (0.777, 0.494304) (0.778, 
  0.492901) (0.779, 0.491495) (0.78, 0.490084) (0.781, 
  0.488669) (0.782, 0.487249) (0.783, 0.485826) (0.784, 
  0.484398) (0.785, 0.482966) (0.786, 0.48153) (0.787, 
  0.480089) (0.788, 0.478644) (0.789, 0.477195) (0.79, 
  0.475741) (0.791, 0.474283) (0.792, 0.472821) (0.793, 
  0.471355) (0.794, 0.469883) (0.795, 0.468408) (0.796, 
  0.466928) (0.797, 0.465444) (0.798, 0.463955) (0.799, 
  0.462462) (0.8, 0.460964) (0.801, 0.459462) (0.802, 
  0.457955) (0.803, 0.456444) (0.804, 0.454928) (0.805, 
  0.453407) (0.806, 0.451882) (0.807, 0.450353) (0.808, 
  0.448818) (0.809, 0.447279) (0.81, 0.445736) (0.811, 
  0.444187) (0.812, 0.442634) (0.813, 0.441077) (0.814, 
  0.439514) (0.815, 0.437947) (0.816, 0.436375) (0.817, 
  0.434798) (0.818, 0.433216) (0.819, 0.43163) (0.82, 
  0.430039) (0.821, 0.428442) (0.822, 0.426841) (0.823, 
  0.425235) (0.824, 0.423624) (0.825, 0.422008) (0.826, 
  0.420387) (0.827, 0.418761) (0.828, 0.41713) (0.829, 
  0.415494) (0.83, 0.413852) (0.831, 0.412206) (0.832, 
  0.410555) (0.833, 0.408898) (0.834, 0.407236) (0.835, 
  0.405569) (0.836, 0.403897) (0.837, 0.402219) (0.838, 
  0.400536) (0.839, 0.398848) (0.84, 0.397155) (0.841, 
  0.395456) (0.842, 0.393752) (0.843, 0.392042) (0.844, 
  0.390327) (0.845, 0.388606) (0.846, 0.38688) (0.847, 
  0.385149) (0.848, 0.383411) (0.849, 0.381669) (0.85, 
  0.37992) (0.851, 0.378166) (0.852, 0.376406) (0.853, 
  0.374641) (0.854, 0.37287) (0.855, 0.371093) (0.856, 
  0.36931) (0.857, 0.367521) (0.858, 0.365726) (0.859, 
  0.363926) (0.86, 0.362119) (0.861, 0.360307) (0.862, 
  0.358488) (0.863, 0.356664) (0.864, 0.354833) (0.865, 
  0.352996) (0.866, 0.351154) (0.867, 0.349304) (0.868, 
  0.347449) (0.869, 0.345587) (0.87, 0.343719) (0.871, 
  0.341845) (0.872, 0.339964) (0.873, 0.338076) (0.874, 
  0.336183) (0.875, 0.334282) (0.876, 0.332375) (0.877, 
  0.330462) (0.878, 0.328541) (0.879, 0.326614) (0.88, 
  0.32468) (0.881, 0.32274) (0.882, 0.320792) (0.883, 
  0.318838) (0.884, 0.316876) (0.885, 0.314908) (0.886, 
  0.312932) (0.887, 0.31095) (0.888, 0.30896) (0.889, 
  0.306962) (0.89, 0.304958) (0.891, 0.302946) (0.892, 
  0.300927) (0.893, 0.2989) (0.894, 0.296866) (0.895, 
  0.294824) (0.896, 0.292774) (0.897, 0.290717) (0.898, 
  0.288652) (0.899, 0.286579) (0.9, 0.284498) (0.901, 
  0.282409) (0.902, 0.280312) (0.903, 0.278207) (0.904, 
  0.276093) (0.905, 0.273971) (0.906, 0.271841) (0.907, 
  0.269702) (0.908, 0.267555) (0.909, 0.265399) (0.91, 
  0.263235) (0.911, 0.261062) (0.912, 0.258879) (0.913, 
  0.256688) (0.914, 0.254488) (0.915, 0.252278) (0.916, 
  0.250059) (0.917, 0.247831) (0.918, 0.245594) (0.919, 
  0.243346) (0.92, 0.24109) (0.921, 0.238823) (0.922, 
  0.236546) (0.923, 0.23426) (0.924, 0.231963) (0.925, 
  0.229656) (0.926, 0.227338) (0.927, 0.22501) (0.928, 
  0.222672) (0.929, 0.220322) (0.93, 0.217962) (0.931, 
  0.21559) (0.932, 0.213208) (0.933, 0.210814) (0.934, 
  0.208408) (0.935, 0.205991) (0.936, 0.203561) (0.937, 
  0.20112) (0.938, 0.198667) (0.939, 0.196201) (0.94, 
  0.193722) (0.941, 0.191231) (0.942, 0.188727) (0.943, 
  0.18621) (0.944, 0.183679) (0.945, 0.181134) (0.946, 
  0.178576) (0.947, 0.176003) (0.948, 0.173416) (0.949, 
  0.170815) (0.95, 0.168198) (0.951, 0.165567) (0.952, 
  0.16292) (0.953, 0.160257) (0.954, 0.157578) (0.955, 
  0.154883) (0.956, 0.15217) (0.957, 0.149441) (0.958, 
  0.146694) (0.959, 0.143929) (0.96, 0.141146) (0.961, 
  0.138344) (0.962, 0.135523) (0.963, 0.132682) (0.964, 
  0.129821) (0.965, 0.126939) (0.966, 0.124036) (0.967, 
  0.12111) (0.968, 0.118162) (0.969, 0.115191) (0.97, 
  0.112196) (0.971, 0.109176) (0.972, 0.10613) (0.973, 
  0.103058) (0.974, 0.0999586) (0.975, 0.0968305) (0.976, 
  0.0936728) (0.977, 0.0904843) (0.978, 0.0872637) (0.979, 
  0.0840095) (0.98, 0.0807203) (0.981, 0.0773942) (0.982, 
  0.0740294) (0.983, 0.0706238) (0.984, 0.067175) (0.985, 
  0.0636804) (0.986, 0.0601368) (0.987, 0.056541) (0.988, 
  0.052889) (0.989, 0.049176) (0.99, 0.0453966) (0.991, 
  0.0415442) (0.992, 0.0376108) (0.993, 0.0335862) (0.994, 
  0.0294575) (0.995, 0.0252073) (0.996, 0.0208112) (0.997, 
  0.016232) (0.998, 0.011407) (0.999, 0.00620388) (1,0)};

% No privacy
\draw [blue, thick] plot coordinates
{(0.001, 0.5) (0.002, 0.5) (0.003, 0.5) (0.004, 0.5) (0.005, 
  0.5) (0.006, 0.5) (0.007, 0.5) (0.008, 0.5) (0.009, 0.5) (0.01,
   0.5) (0.011, 0.5) (0.012, 0.5) (0.013, 0.5) (0.014, 
  0.5) (0.015, 0.5) (0.016, 0.5) (0.017, 0.5) (0.018, 
  0.5) (0.019, 0.5) (0.02, 0.5) (0.021, 0.5) (0.022, 0.5) (0.023,
   0.5) (0.024, 0.5) (0.025, 0.5) (0.026, 0.5) (0.027, 
  0.5) (0.028, 0.5) (0.029, 0.5) (0.03, 0.5) (0.031, 0.5) (0.032,
   0.5) (0.033, 0.5) (0.034, 0.5) (0.035, 0.5) (0.036, 
  0.5) (0.037, 0.5) (0.038, 0.5) (0.039, 0.5) (0.04, 0.5) (0.041,
   0.5) (0.042, 0.5) (0.043, 0.5) (0.044, 0.5) (0.045, 
  0.5) (0.046, 0.5) (0.047, 0.5) (0.048, 0.5) (0.049, 0.5) (0.05,
   0.5) (0.051, 0.5) (0.052, 0.5) (0.053, 0.5) (0.054, 
  0.5) (0.055, 0.5) (0.056, 0.5) (0.057, 0.5) (0.058, 
  0.5) (0.059, 0.5) (0.06, 0.5) (0.061, 0.5) (0.062, 0.5) (0.063,
   0.5) (0.064, 0.5) (0.065, 0.5) (0.066, 0.5) (0.067, 
  0.5) (0.068, 0.5) (0.069, 0.5) (0.07, 0.5) (0.071, 0.5) (0.072,
   0.5) (0.073, 0.5) (0.074, 0.5) (0.075, 0.5) (0.076, 
  0.5) (0.077, 0.5) (0.078, 0.5) (0.079, 0.5) (0.08, 0.5) (0.081,
   0.5) (0.082, 0.5) (0.083, 0.5) (0.084, 0.5) (0.085, 
  0.5) (0.086, 0.5) (0.087, 0.5) (0.088, 0.5) (0.089, 0.5) (0.09,
   0.5) (0.091, 0.5) (0.092, 0.5) (0.093, 0.5) (0.094, 
  0.5) (0.095, 0.5) (0.096, 0.5) (0.097, 0.5) (0.098, 
  0.5) (0.099, 0.5) (0.1, 0.5) (0.101, 0.5) (0.102, 0.5) (0.103, 
  0.5) (0.104, 0.5) (0.105, 0.5) (0.106, 0.5) (0.107, 
  0.5) (0.108, 0.5) (0.109, 0.5) (0.11, 0.5) (0.111, 0.5) (0.112,
   0.5) (0.113, 0.5) (0.114, 0.5) (0.115, 0.5) (0.116, 
  0.5) (0.117, 0.5) (0.118, 0.5) (0.119, 0.5) (0.12, 0.5) (0.121,
   0.5) (0.122, 0.5) (0.123, 0.5) (0.124, 0.5) (0.125, 
  0.5) (0.126, 0.5) (0.127, 0.5) (0.128, 0.5) (0.129, 0.5) (0.13,
   0.5) (0.131, 0.5) (0.132, 0.5) (0.133, 0.5) (0.134, 
  0.5) (0.135, 0.5) (0.136, 0.5) (0.137, 0.5) (0.138, 
  0.5) (0.139, 0.5) (0.14, 0.5) (0.141, 0.5) (0.142, 0.5) (0.143,
   0.5) (0.144, 0.5) (0.145, 0.5) (0.146, 0.5) (0.147, 
  0.5) (0.148, 0.5) (0.149, 0.5) (0.15, 0.5) (0.151, 0.5) (0.152,
   0.5) (0.153, 0.5) (0.154, 0.5) (0.155, 0.5) (0.156, 
  0.5) (0.157, 0.5) (0.158, 0.5) (0.159, 0.5) (0.16, 0.5) (0.161,
   0.5) (0.162, 0.5) (0.163, 0.5) (0.164, 0.5) (0.165, 
  0.5) (0.166, 0.5) (0.167, 0.5) (0.168, 0.5) (0.169, 0.5) (0.17,
   0.5) (0.171, 0.5) (0.172, 0.5) (0.173, 0.5) (0.174, 
  0.5) (0.175, 0.5) (0.176, 0.5) (0.177, 0.5) (0.178, 
  0.5) (0.179, 0.5) (0.18, 0.5) (0.181, 0.5) (0.182, 0.5) (0.183,
   0.5) (0.184, 0.5) (0.185, 0.5) (0.186, 0.5) (0.187, 
  0.5) (0.188, 0.5) (0.189, 0.5) (0.19, 0.5) (0.191, 0.5) (0.192,
   0.5) (0.193, 0.5) (0.194, 0.5) (0.195, 0.5) (0.196, 
  0.5) (0.197, 0.5) (0.198, 0.5) (0.199, 0.5) (0.2, 0.5) (0.201, 
  0.5) (0.202, 0.5) (0.203, 0.5) (0.204, 0.5) (0.205, 
  0.5) (0.206, 0.5) (0.207, 0.5) (0.208, 0.5) (0.209, 0.5) (0.21,
   0.5) (0.211, 0.5) (0.212, 0.5) (0.213, 0.5) (0.214, 
  0.5) (0.215, 0.5) (0.216, 0.5) (0.217, 0.5) (0.218, 
  0.5) (0.219, 0.5) (0.22, 0.5) (0.221, 0.5) (0.222, 0.5) (0.223,
   0.5) (0.224, 0.5) (0.225, 0.5) (0.226, 0.5) (0.227, 
  0.5) (0.228, 0.5) (0.229, 0.5) (0.23, 0.5) (0.231, 0.5) (0.232,
   0.5) (0.233, 0.5) (0.234, 0.5) (0.235, 0.5) (0.236, 
  0.5) (0.237, 0.5) (0.238, 0.5) (0.239, 0.5) (0.24, 0.5) (0.241,
   0.5) (0.242, 0.5) (0.243, 0.5) (0.244, 0.5) (0.245, 
  0.5) (0.246, 0.5) (0.247, 0.5) (0.248, 0.5) (0.249, 0.5) (0.25,
   0.5) (0.251, 0.5) (0.252, 0.5) (0.253, 0.5) (0.254, 
  0.5) (0.255, 0.5) (0.256, 0.5) (0.257, 0.5) (0.258, 
  0.5) (0.259, 0.5) (0.26, 0.5) (0.261, 0.5) (0.262, 0.5) (0.263,
   0.5) (0.264, 0.5) (0.265, 0.5) (0.266, 0.5) (0.267, 
  0.5) (0.268, 0.5) (0.269, 0.5) (0.27, 0.5) (0.271, 0.5) (0.272,
   0.5) (0.273, 0.5) (0.274, 0.5) (0.275, 0.5) (0.276, 
  0.5) (0.277, 0.5) (0.278, 0.5) (0.279, 0.5) (0.28, 0.5) (0.281,
   0.5) (0.282, 0.5) (0.283, 0.5) (0.284, 0.5) (0.285, 
  0.5) (0.286, 0.5) (0.287, 0.5) (0.288, 0.5) (0.289, 0.5) (0.29,
   0.5) (0.291, 0.5) (0.292, 0.5) (0.293, 0.5) (0.294, 
  0.5) (0.295, 0.5) (0.296, 0.5) (0.297, 0.5) (0.298, 
  0.5) (0.299, 0.5) (0.3, 0.5) (0.301, 0.5) (0.302, 0.5) (0.303, 
  0.5) (0.304, 0.5) (0.305, 0.5) (0.306, 0.5) (0.307, 
  0.5) (0.308, 0.5) (0.309, 0.5) (0.31, 0.5) (0.311, 0.5) (0.312,
   0.5) (0.313, 0.5) (0.314, 0.5) (0.315, 0.5) (0.316, 
  0.5) (0.317, 0.5) (0.318, 0.5) (0.319, 0.5) (0.32, 0.5) (0.321,
   0.5) (0.322, 0.5) (0.323, 0.5) (0.324, 0.5) (0.325, 
  0.5) (0.326, 0.5) (0.327, 0.5) (0.328, 0.5) (0.329, 0.5) (0.33,
   0.5) (0.331, 0.5) (0.332, 0.5) (0.333, 0.5) (0.334, 
  0.5) (0.335, 0.5) (0.336, 0.5) (0.337, 0.5) (0.338, 
  0.5) (0.339, 0.5) (0.34, 0.5) (0.341, 0.5) (0.342, 0.5) (0.343,
   0.5) (0.344, 0.5) (0.345, 0.5) (0.346, 0.5) (0.347, 
  0.5) (0.348, 0.5) (0.349, 0.5) (0.35, 0.5) (0.351, 0.5) (0.352,
   0.5) (0.353, 0.5) (0.354, 0.5) (0.355, 0.5) (0.356, 
  0.5) (0.357, 0.5) (0.358, 0.5) (0.359, 0.5) (0.36, 0.5) (0.361,
   0.5) (0.362, 0.5) (0.363, 0.5) (0.364, 0.5) (0.365, 
  0.5) (0.366, 0.5) (0.367, 0.5) (0.368, 0.5) (0.369, 0.5) (0.37,
   0.5) (0.371, 0.5) (0.372, 0.5) (0.373, 0.5) (0.374, 
  0.5) (0.375, 0.5) (0.376, 0.5) (0.377, 0.5) (0.378, 
  0.5) (0.379, 0.5) (0.38, 0.5) (0.381, 0.5) (0.382, 0.5) (0.383,
   0.5) (0.384, 0.5) (0.385, 0.5) (0.386, 0.5) (0.387, 
  0.5) (0.388, 0.5) (0.389, 0.5) (0.39, 0.5) (0.391, 0.5) (0.392,
   0.5) (0.393, 0.5) (0.394, 0.5) (0.395, 0.5) (0.396, 
  0.5) (0.397, 0.5) (0.398, 0.5) (0.399, 0.5) (0.4, 0.5) (0.401, 
  0.5) (0.402, 0.5) (0.403, 0.5) (0.404, 0.5) (0.405, 
  0.5) (0.406, 0.5) (0.407, 0.5) (0.408, 0.5) (0.409, 0.5) (0.41,
   0.5) (0.411, 0.5) (0.412, 0.5) (0.413, 0.5) (0.414, 
  0.5) (0.415, 0.5) (0.416, 0.5) (0.417, 0.5) (0.418, 
  0.5) (0.419, 0.5) (0.42, 0.5) (0.421, 0.5) (0.422, 0.5) (0.423,
   0.5) (0.424, 0.5) (0.425, 0.5) (0.426, 0.5) (0.427, 
  0.5) (0.428, 0.5) (0.429, 0.5) (0.43, 0.5) (0.431, 0.5) (0.432,
   0.5) (0.433, 0.5) (0.434, 0.5) (0.435, 0.5) (0.436, 
  0.5) (0.437, 0.5) (0.438, 0.5) (0.439, 0.5) (0.44, 0.5) (0.441,
   0.5) (0.442, 0.5) (0.443, 0.5) (0.444, 0.5) (0.445, 
  0.5) (0.446, 0.5) (0.447, 0.5) (0.448, 0.5) (0.449, 0.5) (0.45,
   0.5) (0.451, 0.5) (0.452, 0.5) (0.453, 0.5) (0.454, 
  0.5) (0.455, 0.5) (0.456, 0.5) (0.457, 0.5) (0.458, 
  0.5) (0.459, 0.5) (0.46, 0.5) (0.461, 0.5) (0.462, 0.5) (0.463,
   0.5) (0.464, 0.5) (0.465, 0.5) (0.466, 0.5) (0.467, 
  0.5) (0.468, 0.5) (0.469, 0.5) (0.47, 0.5) (0.471, 0.5) (0.472,
   0.5) (0.473, 0.5) (0.474, 0.5) (0.475, 0.5) (0.476, 
  0.5) (0.477, 0.5) (0.478, 0.5) (0.479, 0.5) (0.48, 0.5) (0.481,
   0.5) (0.482, 0.5) (0.483, 0.5) (0.484, 0.5) (0.485, 
  0.5) (0.486, 0.5) (0.487, 0.5) (0.488, 0.5) (0.489, 0.5) (0.49,
   0.5) (0.491, 0.5) (0.492, 0.5) (0.493, 0.5) (0.494, 
  0.5) (0.495, 0.5) (0.496, 0.5) (0.497, 0.5) (0.498, 
  0.5) (0.499, 0.5) (0.5, 0.5) (0.501, 0.499999) (0.502, 
  0.499994) (0.503, 0.499987) (0.504, 0.499977) (0.505, 
  0.499964) (0.506, 0.499948) (0.507, 0.499929) (0.508, 
  0.499908) (0.509, 0.499883) (0.51, 0.499856) (0.511, 
  0.499825) (0.512, 0.499792) (0.513, 0.499756) (0.514, 
  0.499717) (0.515, 0.499675) (0.516, 0.499631) (0.517, 
  0.499583) (0.518, 0.499532) (0.519, 0.499479) (0.52, 
  0.499423) (0.521, 0.499364) (0.522, 0.499302) (0.523, 
  0.499237) (0.524, 0.499169) (0.525, 0.499098) (0.526, 
  0.499024) (0.527, 0.498948) (0.528, 0.498868) (0.529, 
  0.498786) (0.53, 0.498701) (0.531, 0.498613) (0.532, 
  0.498522) (0.533, 0.498428) (0.534, 0.498331) (0.535, 
  0.498231) (0.536, 0.498129) (0.537, 0.498023) (0.538, 
  0.497915) (0.539, 0.497803) (0.54, 0.497689) (0.541, 
  0.497572) (0.542, 0.497452) (0.543, 0.497329) (0.544, 
  0.497203) (0.545, 0.497075) (0.546, 0.496943) (0.547, 
  0.496808) (0.548, 0.496671) (0.549, 0.496531) (0.55, 
  0.496387) (0.551, 0.496241) (0.552, 0.496092) (0.553, 
  0.49594) (0.554, 0.495785) (0.555, 0.495627) (0.556, 
  0.495466) (0.557, 0.495302) (0.558, 0.495136) (0.559, 
  0.494966) (0.56, 0.494794) (0.561, 0.494618) (0.562, 
  0.49444) (0.563, 0.494259) (0.564, 0.494074) (0.565, 
  0.493887) (0.566, 0.493697) (0.567, 0.493504) (0.568, 
  0.493308) (0.569, 0.493109) (0.57, 0.492908) (0.571, 
  0.492703) (0.572, 0.492495) (0.573, 0.492284) (0.574, 
  0.492071) (0.575, 0.491854) (0.576, 0.491635) (0.577, 
  0.491412) (0.578, 0.491187) (0.579, 0.490958) (0.58, 
  0.490727) (0.581, 0.490493) (0.582, 0.490255) (0.583, 
  0.490015) (0.584, 0.489772) (0.585, 0.489526) (0.586, 
  0.489277) (0.587, 0.489024) (0.588, 0.488769) (0.589, 
  0.488511) (0.59, 0.48825) (0.591, 0.487986) (0.592, 
  0.487719) (0.593, 0.487449) (0.594, 0.487176) (0.595, 
  0.4869) (0.596, 0.486621) (0.597, 0.486339) (0.598, 
  0.486054) (0.599, 0.485766) (0.6, 0.485475) (0.601, 
  0.485181) (0.602, 0.484884) (0.603, 0.484584) (0.604, 
  0.484281) (0.605, 0.483975) (0.606, 0.483666) (0.607, 
  0.483354) (0.608, 0.483039) (0.609, 0.482721) (0.61, 
  0.4824) (0.611, 0.482076) (0.612, 0.481748) (0.613, 
  0.481418) (0.614, 0.481085) (0.615, 0.480748) (0.616, 
  0.480409) (0.617, 0.480067) (0.618, 0.479721) (0.619, 
  0.479373) (0.62, 0.479021) (0.621, 0.478666) (0.622, 
  0.478309) (0.623, 0.477948) (0.624, 0.477584) (0.625, 
  0.477217) (0.626, 0.476847) (0.627, 0.476474) (0.628, 
  0.476098) (0.629, 0.475718) (0.63, 0.475336) (0.631, 
  0.474951) (0.632, 0.474562) (0.633, 0.47417) (0.634, 
  0.473776) (0.635, 0.473378) (0.636, 0.472977) (0.637, 
  0.472573) (0.638, 0.472165) (0.639, 0.471755) (0.64, 
  0.471342) (0.641, 0.470925) (0.642, 0.470505) (0.643, 
  0.470082) (0.644, 0.469656) (0.645, 0.469227) (0.646, 
  0.468795) (0.647, 0.468359) (0.648, 0.467921) (0.649, 
  0.467479) (0.65, 0.467034) (0.651, 0.466586) (0.652, 
  0.466135) (0.653, 0.46568) (0.654, 0.465222) (0.655, 
  0.464762) (0.656, 0.464298) (0.657, 0.46383) (0.658, 
  0.46336) (0.659, 0.462886) (0.66, 0.462409) (0.661, 
  0.461929) (0.662, 0.461446) (0.663, 0.460959) (0.664, 
  0.46047) (0.665, 0.459977) (0.666, 0.459481) (0.667, 
  0.458981) (0.668, 0.458478) (0.669, 0.457972) (0.67, 
  0.457463) (0.671, 0.456951) (0.672, 0.456435) (0.673, 
  0.455916) (0.674, 0.455394) (0.675, 0.454868) (0.676, 
  0.454339) (0.677, 0.453807) (0.678, 0.453272) (0.679, 
  0.452733) (0.68, 0.452191) (0.681, 0.451645) (0.682, 
  0.451097) (0.683, 0.450545) (0.684, 0.449989) (0.685, 
  0.449431) (0.686, 0.448868) (0.687, 0.448303) (0.688, 
  0.447734) (0.689, 0.447162) (0.69, 0.446587) (0.691, 
  0.446008) (0.692, 0.445426) (0.693, 0.44484) (0.694, 
  0.444251) (0.695, 0.443659) (0.696, 0.443063) (0.697, 
  0.442464) (0.698, 0.441861) (0.699, 0.441255) (0.7, 
  0.440645) (0.701, 0.440033) (0.702, 0.439416) (0.703, 
  0.438796) (0.704, 0.438173) (0.705, 0.437546) (0.706, 
  0.436916) (0.707, 0.436283) (0.708, 0.435645) (0.709, 
  0.435005) (0.71, 0.434361) (0.711, 0.433713) (0.712, 
  0.433062) (0.713, 0.432407) (0.714, 0.431749) (0.715, 
  0.431087) (0.716, 0.430422) (0.717, 0.429753) (0.718, 
  0.429081) (0.719, 0.428405) (0.72, 0.427725) (0.721, 
  0.427042) (0.722, 0.426356) (0.723, 0.425665) (0.724, 
  0.424972) (0.725, 0.424274) (0.726, 0.423573) (0.727, 
  0.422868) (0.728, 0.42216) (0.729, 0.421448) (0.73, 
  0.420732) (0.731, 0.420013) (0.732, 0.41929) (0.733, 
  0.418563) (0.734, 0.417833) (0.735, 0.417099) (0.736, 
  0.416361) (0.737, 0.41562) (0.738, 0.414875) (0.739, 
  0.414126) (0.74, 0.413373) (0.741, 0.412617) (0.742, 
  0.411857) (0.743, 0.411093) (0.744, 0.410325) (0.745, 
  0.409554) (0.746, 0.408778) (0.747, 0.407999) (0.748, 
  0.407216) (0.749, 0.40643) (0.75, 0.405639) (0.751, 
  0.404845) (0.752, 0.404046) (0.753, 0.403244) (0.754, 
  0.402438) (0.755, 0.401628) (0.756, 0.400815) (0.757, 
  0.399997) (0.758, 0.399175) (0.759, 0.39835) (0.76, 
  0.39752) (0.761, 0.396687) (0.762, 0.395849) (0.763, 
  0.395008) (0.764, 0.394162) (0.765, 0.393313) (0.766, 
  0.39246) (0.767, 0.391602) (0.768, 0.390741) (0.769, 
  0.389875) (0.77, 0.389006) (0.771, 0.388132) (0.772, 
  0.387254) (0.773, 0.386372) (0.774, 0.385486) (0.775, 
  0.384596) (0.776, 0.383702) (0.777, 0.382804) (0.778, 
  0.381901) (0.779, 0.380995) (0.78, 0.380084) (0.781, 
  0.379169) (0.782, 0.378249) (0.783, 0.377326) (0.784, 
  0.376398) (0.785, 0.375466) (0.786, 0.37453) (0.787, 
  0.373589) (0.788, 0.372644) (0.789, 0.371695) (0.79, 
  0.370741) (0.791, 0.369783) (0.792, 0.368821) (0.793, 
  0.367855) (0.794, 0.366883) (0.795, 0.365908) (0.796, 
  0.364928) (0.797, 0.363944) (0.798, 0.362955) (0.799, 
  0.361962) (0.8, 0.360964) (0.801, 0.359962) (0.802, 
  0.358955) (0.803, 0.357944) (0.804, 0.356928) (0.805, 
  0.355907) (0.806, 0.354882) (0.807, 0.353853) (0.808, 
  0.352818) (0.809, 0.351779) (0.81, 0.350736) (0.811, 
  0.349687) (0.812, 0.348634) (0.813, 0.347577) (0.814, 
  0.346514) (0.815, 0.345447) (0.816, 0.344375) (0.817, 
  0.343298) (0.818, 0.342216) (0.819, 0.34113) (0.82, 
  0.340039) (0.821, 0.338942) (0.822, 0.337841) (0.823, 
  0.336735) (0.824, 0.335624) (0.825, 0.334508) (0.826, 
  0.333387) (0.827, 0.332261) (0.828, 0.33113) (0.829, 
  0.329994) (0.83, 0.328852) (0.831, 0.327706) (0.832, 
  0.326555) (0.833, 0.325398) (0.834, 0.324236) (0.835, 
  0.323069) (0.836, 0.321897) (0.837, 0.320719) (0.838, 
  0.319536) (0.839, 0.318348) (0.84, 0.317155) (0.841, 
  0.315956) (0.842, 0.314752) (0.843, 0.313542) (0.844, 
  0.312327) (0.845, 0.311106) (0.846, 0.30988) (0.847, 
  0.308649) (0.848, 0.307411) (0.849, 0.306169) (0.85, 
  0.30492) (0.851, 0.303666) (0.852, 0.302406) (0.853, 
  0.301141) (0.854, 0.29987) (0.855, 0.298593) (0.856, 
  0.29731) (0.857, 0.296021) (0.858, 0.294726) (0.859, 
  0.293426) (0.86, 0.292119) (0.861, 0.290807) (0.862, 
  0.289488) (0.863, 0.288164) (0.864, 0.286833) (0.865, 
  0.285496) (0.866, 0.284154) (0.867, 0.282804) (0.868, 
  0.281449) (0.869, 0.280087) (0.87, 0.278719) (0.871, 
  0.277345) (0.872, 0.275964) (0.873, 0.274576) (0.874, 
  0.273183) (0.875, 0.271782) (0.876, 0.270375) (0.877, 
  0.268962) (0.878, 0.267541) (0.879, 0.266114) (0.88, 
  0.26468) (0.881, 0.26324) (0.882, 0.261792) (0.883, 
  0.260338) (0.884, 0.258876) (0.885, 0.257408) (0.886, 
  0.255932) (0.887, 0.25445) (0.888, 0.25296) (0.889, 
  0.251462) (0.89, 0.249958) (0.891, 0.248446) (0.892, 
  0.246927) (0.893, 0.2454) (0.894, 0.243866) (0.895, 
  0.242324) (0.896, 0.240774) (0.897, 0.239217) (0.898, 
  0.237652) (0.899, 0.236079) (0.9, 0.234498) (0.901, 
  0.232909) (0.902, 0.231312) (0.903, 0.229707) (0.904, 
  0.228093) (0.905, 0.226471) (0.906, 0.224841) (0.907, 
  0.223202) (0.908, 0.221555) (0.909, 0.219899) (0.91, 
  0.218235) (0.911, 0.216562) (0.912, 0.214879) (0.913, 
  0.213188) (0.914, 0.211488) (0.915, 0.209778) (0.916, 
  0.208059) (0.917, 0.206331) (0.918, 0.204594) (0.919, 
  0.202846) (0.92, 0.20109) (0.921, 0.199323) (0.922, 
  0.197546) (0.923, 0.19576) (0.924, 0.193963) (0.925, 
  0.192156) (0.926, 0.190338) (0.927, 0.18851) (0.928, 
  0.186672) (0.929, 0.184822) (0.93, 0.182962) (0.931, 
  0.18109) (0.932, 0.179208) (0.933, 0.177314) (0.934, 
  0.175408) (0.935, 0.173491) (0.936, 0.171561) (0.937, 
  0.16962) (0.938, 0.167667) (0.939, 0.165701) (0.94, 
  0.163722) (0.941, 0.161731) (0.942, 0.159727) (0.943, 
  0.15771) (0.944, 0.155679) (0.945, 0.153634) (0.946, 
  0.151576) (0.947, 0.149503) (0.948, 0.147416) (0.949, 
  0.145315) (0.95, 0.143198) (0.951, 0.141067) (0.952, 
  0.13892) (0.953, 0.136757) (0.954, 0.134578) (0.955, 
  0.132383) (0.956, 0.13017) (0.957, 0.127941) (0.958, 
  0.125694) (0.959, 0.123429) (0.96, 0.121146) (0.961, 
  0.118844) (0.962, 0.116523) (0.963, 0.114182) (0.964, 
  0.111821) (0.965, 0.109439) (0.966, 0.107036) (0.967, 
  0.10461) (0.968, 0.102162) (0.969, 0.0996911) (0.97, 
  0.0971959) (0.971, 0.0946759) (0.972, 0.0921303) (0.973, 
  0.0895582) (0.974, 0.0869586) (0.975, 0.0843305) (0.976, 
  0.0816728) (0.977, 0.0789843) (0.978, 0.0762637) (0.979, 
  0.0735095) (0.98, 0.0707203) (0.981, 0.0678942) (0.982, 
  0.0650294) (0.983, 0.0621238) (0.984, 0.059175) (0.985, 
  0.0561804) (0.986, 0.0531849) (0.987, 0.050041) (0.988, 
  0.046889) (0.989, 0.043676) (0.99, 0.0403966) (0.991, 
  0.0374559) (0.992, 0.0336108) (0.993, 0.0300862) (0.994, 
  0.0264575) (0.995, 0.0227073) (0.996, 0.0188112) (0.997, 
  0.014732) (0.998, 0.010407) (0.999, 0.00570388)};

\end{tikzpicture}



